Text Chunking using Transformation-Based Learning

Eric Brill introduced transformation-based learning and showed that it can do part-of-speech tagging with fairly high accuracy. The same method can be applied at a higher level of textual interpretation for locating chunks in the tagged text, including non-recursive ``baseNP'' chunks. For this purpose, it is convenient to view chunking as a tagging problem by encoding the chunk structure in new tags attached to each word. In automatic tests using Treebank-derived data, this technique achieved recall and precision rates of roughly 92% for baseNP chunks and 88% for somewhat more complex chunks that partition the sentence. Some interesting adaptations to the transformation-based learning approach are also suggested by this application.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-1.2
%%DocumentFonts: Times-Roman
%%Pages: 1
%%BoundingBox: 4 586 353 783
%%EndComments

50 dict begin

/arrowHeight 8 def
/arrowWidth 4 def
/none null def
/numGraphicParameters 17 def
/stringLimit 65535 def

/Begin {
save
numGraphicParameters dict begin
} def

/End {
end
restore
} def

/SetB {
dup type /nulltype eq {
pop
false /brushRightArrow idef
false /brushLeftArrow idef
true /brushNone idef
} {
/brushDashOffset idef
/brushDashArray idef
0 ne /brushRightArrow idef
0 ne /brushLeftArrow idef
/brushWidth idef
false /brushNone idef
} ifelse
} def

/SetCFg {
/fgblue idef
/fggreen idef
/fgred idef
} def

/SetCBg {
/bgblue idef
/bggreen idef
/bgred idef
} def

/SetF {
/printSize idef
/printFont idef
} def

/SetP {
dup type /nulltype eq {
pop true /patternNone idef
} {
/patternGrayLevel idef
patternGrayLevel -1 eq {
/patternString idef
} if
false /patternNone idef
} ifelse
} def

/BSpl {
0 begin
storexyn
newpath
n 1 gt {
0 0 0 0 0 0 1 1 true subspline
n 2 gt {
0 0 0 0 1 1 2 2 false subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
} if
n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Circ {
newpath
0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
} def

/CBSpl {
0 begin
dup 2 gt {
storexyn
newpath
n 1 sub dup 0 0 1 1 2 2 true subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 0 0 false subspline
n 2 sub dup n 1 sub dup 0 0 1 1 false subspline
patternNone not { ifill } if
brushNone not { istroke } if
} {
Poly
} ifelse
end
} dup 0 4 dict put def

/Elli {
0 begin
newpath
4 2 roll
translate
scale
0 0 1 0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 1 dict put def

/Line {
0 begin
2 storexyn
newpath
x 0 get y 0 get moveto
x 1 get y 1 get lineto
brushNone not { istroke } if
0 0 1 1 leftarrow
0 0 1 1 rightarrow
end
} dup 0 4 dict put def

/MLine {
0 begin
storexyn
newpath
n 1 gt {
x 0 get y 0 get moveto
1 1 n 1 sub {
/i exch def
x i get y i get lineto
} for
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Poly {
3 1 roll
newpath
moveto
-1 add
{ lineto } repeat
closepath
patternNone not { ifill } if
brushNone not { istroke } if
} def

/Rect {
0 begin
/t exch def
/r exch def
/b exch def
/l exch def
newpath
l b moveto
l t lineto
r t lineto
r b lineto
closepath
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 4 dict put def

/Text {
ishow
} def

/idef {
dup where { pop pop pop } { exch def } ifelse
} def

/ifill {
0 begin
gsave
patternGrayLevel -1 ne {
fgred bgred fgred sub patternGrayLevel mul add
fggreen bggreen fggreen sub patternGrayLevel mul add
fgblue bgblue fgblue sub patternGrayLevel mul add setrgbcolor
eofill
} {
eoclip
originalCTM setmatrix
pathbbox /t exch def /r exch def /b exch def /l exch def
/w r l sub ceiling cvi def
/h t b sub ceiling cvi def
/imageByteWidth w 8 div ceiling cvi def
/imageHeight h def
bgred bggreen bgblue setrgbcolor
eofill
fgred fggreen fgblue setrgbcolor
w 0 gt h 0 gt and {
l b translate w h scale
w h true [w 0 0 h neg 0 h] { patternproc } imagemask
} if
} ifelse
grestore
end
} dup 0 8 dict put def

/istroke {
gsave
brushDashOffset -1 eq {
[] 0 setdash
1 setgray
} {
brushDashArray brushDashOffset setdash
fgred fggreen fgblue setrgbcolor
} ifelse
brushWidth setlinewidth
originalCTM setmatrix
stroke
grestore
} def

/ishow {
0 begin
gsave
fgred fggreen fgblue setrgbcolor
/fontDict printFont findfont printSize scalefont dup setfont def
/descender fontDict begin 0 [FontBBox] 1 get FontMatrix end
transform exch pop def
/vertoffset 0 descender sub printSize sub printFont /Courier ne
printFont /Courier-Bold ne and { 1 add } if def {
0 vertoffset moveto show
/vertoffset vertoffset printSize sub def
} forall
grestore
end
} dup 0 3 dict put def

/patternproc {
0 begin
/patternByteLength patternString length def
/patternHeight patternByteLength 8 mul sqrt cvi def
/patternWidth patternHeight def
/patternByteWidth patternWidth 8 idiv def
/imageByteMaxLength imageByteWidth imageHeight mul
stringLimit patternByteWidth sub min def
/imageMaxHeight imageByteMaxLength imageByteWidth idiv patternHeight idiv
patternHeight mul patternHeight max def
/imageHeight imageHeight imageMaxHeight sub store
/imageString imageByteWidth imageMaxHeight mul patternByteWidth add string def
0 1 imageMaxHeight 1 sub {
/y exch def
/patternRow y patternByteWidth mul patternByteLength mod def
/patternRowString patternString patternRow patternByteWidth getinterval def
/imageRow y imageByteWidth mul def
0 patternByteWidth imageByteWidth 1 sub {
/x exch def
imageString imageRow x add patternRowString putinterval
} for
} for
imageString
end
} dup 0 12 dict put def

/min {
dup 3 2 roll dup 4 3 roll lt { exch } if pop
} def

/max {
dup 3 2 roll dup 4 3 roll gt { exch } if pop
} def

/arrowhead {
0 begin
transform originalCTM itransform
/taily exch def
/tailx exch def
transform originalCTM itransform
/tipy exch def
/tipx exch def
/dy tipy taily sub def
/dx tipx tailx sub def
/angle dx 0 ne dy 0 ne or { dy dx atan } { 90 } ifelse def
gsave
originalCTM setmatrix
tipx tipy translate
angle rotate
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
patternNone not {
originalCTM setmatrix
/padtip arrowHeight 2 exp 0.25 arrowWidth 2 exp mul add sqrt brushWidth mul
arrowWidth div def
/padtail brushWidth 2 div def
tipx tipy translate
angle rotate
padtip 0 translate
arrowHeight padtip add padtail add arrowHeight div dup scale
arrowheadpath
ifill
} if
brushNone not {
originalCTM setmatrix
tipx tipy translate
angle rotate
arrowheadpath
istroke
} if
grestore
end
} dup 0 9 dict put def

/arrowheadpath {
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
} def

/leftarrow {
0 begin
y exch get /taily exch def
x exch get /tailx exch def
y exch get /tipy exch def
x exch get /tipx exch def
brushLeftArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/rightarrow {
0 begin
y exch get /tipy exch def
x exch get /tipx exch def
y exch get /taily exch def
x exch get /tailx exch def
brushRightArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/midpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 x1 add 2 div
y0 y1 add 2 div
end
} dup 0 4 dict put def

/thirdpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 2 mul x1 add 3 div
y0 2 mul y1 add 3 div
end
} dup 0 4 dict put def

/subspline {
0 begin
/movetoNeeded exch def
y exch get /y3 exch def
x exch get /x3 exch def
y exch get /y2 exch def
x exch get /x2 exch def
y exch get /y1 exch def
x exch get /x1 exch def
y exch get /y0 exch def
x exch get /x0 exch def
x1 y1 x2 y2 thirdpoint
/p1y exch def
/p1x exch def
x2 y2 x1 y1 thirdpoint
/p2y exch def
/p2x exch def
x1 y1 x0 y0 thirdpoint
p1x p1y midpoint
/p0y exch def
/p0x exch def
x2 y2 x3 y3 thirdpoint
p2x p2y midpoint
/p3y exch def
/p3x exch def
movetoNeeded { p0x p0y moveto } if
p1x p1y p2x p2y p3x p3y curveto
end
} dup 0 17 dict put def

/storexyn {
/n exch def
/y n array def
/x n array def
n 1 sub -1 0 {
/i exch def
y i 3 2 roll put
x i 3 2 roll put
} for
} def

%%EndProlog

%I Idraw 7 Grid 8

%%Page: 1 1

Begin
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ 0.923077 0 0 0.923077 0 0 ] concat
/originalCTM matrix currentmatrix def

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 155.5 838 ] concat
%I
[
(Baseline System)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 155.5 717 ] concat
%I
[
()
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 155.5 717 ] concat
%I
[
()
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 154.5 717 ] concat
%I
[
(Select Rule)
] Text
End

Begin %I Rect
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 -5.5 305 ] concat
%I
152 438 256 481 Rect
End

Begin %I Rect
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 -5.5 322 ] concat
%I
152 377 256 403 Rect
End

Begin %I Rect
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 -5.5 305 ] concat
%I
152 516 256 541 Rect
End

Begin %I Line
%I b 65535
1 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 -5.5 305 ] concat
%I
196 438 196 421 Line
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 155.5 674 ] concat
%I
[
(Apply Rule)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 293.5 760 ] concat
%I
[
(Current Corpus)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 26.5 838 ] concat
%I
[
()
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 17.5 838 ] concat
%I
[
(Training Corpus)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 17.5 786 ] concat
%I
[
(Rule Templates)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 17.5 742 ] concat
%I
[
(Correct Answers)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 17.5 682 ] concat
%I
[
(Learned Rule)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 17.5 665 ] concat
%I
[
(Sequence)
] Text
End

Begin %I Rect
%I b 65535
1 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 -5.5 305 ] concat
%I
152 352 256 377 Rect
End

Begin %I Rect
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 -5.5 296 ] concat
%I
14 472 118 498 Rect
End

Begin %I Rect
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 -5.5 296 ] concat
%I
14 429 118 455 Rect
End

Begin %I Rect
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 -14.5 305 ] concat
%I
299 412 394 464 Rect
End

Begin %I Line
%I b 65535
1 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 -5.5 305 ] concat
%I
118 533 152 533 Line
End

Begin %I Line
%I b 65535
1 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 -5.5 305 ] concat
%I
196 395 196 377 Line
End

Begin %I Line
%I b 65535
1 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 -5.5 305 ] concat
%I
196 498 196 481 Line
End

Begin %I Line
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 0.5 264 ] concat
%I
190 392 190 375 Line
End

Begin %I Line
%I b 65535
1 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 0.5 264 ] concat
%I
112 522 147 513 Line
End

Begin %I Line
%I b 65535
1 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 0.5 264 ] concat
%I
112 479 147 487 Line
End

Begin %I Rect
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 0.5 264 ] concat
%I
9 375 112 427 Rect
End

Begin %I Rect
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 0.5 264 ] concat
%I
9 548 112 582 Rect
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 164.5 760 ] concat
%I
[
()
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 164.5 751 ] concat
%I
[
()
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 155.5 760 ] concat
%I
[
(Candidate Rules)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 155.5 777 ] concat
%I
[
(Derive and Score)
] Text
End

Begin %I Line
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 0.5 264 ] concat
%I
250 574 354 574 Line
End

Begin %I Line
%I b 65535
1 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 0.5 264 ] concat
%I
354 574 354 504 Line
End

Begin %I Line
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 0.5 264 ] concat
%I
311 504 311 539 Line
End

Begin %I Line
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 0.5 264 ] concat
%I
311 539 190 539 Line
End

Begin %I Line
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 0.5 264 ] concat
%I
190 375 328 375 Line
End

Begin %I Line
%I b 65535
1 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 0.5 264 ] concat
%I
328 375 328 453 Line
End

Begin %I Line
%I b 65535
1 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 0.5 264 ] concat
%I
147 444 112 409 Line
End

End %I eop

showpage

%%Trailer

end

